Run-Time Risk Mitigation in Automated Vehicles: A Model for Studying Preparatory Steps

We assume that autonomous or highly automated driving (AD) will be accompanied by tough assurance obligations exceeding the requirements of even recent revisions of ISO 26262 or SOTIF. Hence, automotive control and safety engineers have to (i) comprehensively analyze the driving process and its control loop, (ii) identify relevant hazards stemming from this loop, (iii) establish feasible automated measures for the effective mitigation of these hazards or the alleviation of their consequences. By studying an example, this article investigates some achievements in the modeling for the steps (i), (ii), and (iii), amenable to formal verification of desired properties derived from potential assurance obligations such as the global existence of an effective mitigation strategy. In addition, the proposed approach is meant for step-wise refinement towards the automated synthesis of AD safety controllers implementing such properties.

==> figures/controlloop-monact.tex <==
\begin{tikzpicture}
  [->,>=stealth,
  scale=.6,every node/.style={transform shape},
  box/.style={draw,align=center,minimum height=3em}]

  % \useasboundingbox (-10em,-10em) rectangle (.7\linewidth,.3\textheight);

  \node[box,fill=orange!20,minimum width=14em,minimum height=10em]
  (ctr) at (2.3,0) {};
  \node[anchor=north west] at ($(ctr.north west)+(.1em,-.1em)$) {Controller $\mathbf{x}_C$};
  \node[box,fill=green!50] (proc) at (8,0) {Controlled\\Process $\mathbf{x}_P$};

  \node[draw] (actuator) at ($(ctr)+(.1,1)$) {Actuator $\mathbf{x}_{A}$}; % actuation channel
  \node[draw,fill=green!50] (monitor) at ($(ctr)+(.1,-1)$) {Monitor $\mathbf{x}_{M}$}; % monitoring channel, safety controller, mitigation planner
  
  \node (error) at (-2,0) {}; % circle,draw,fill=orange!50
  \node at (error) {$\bigotimes$};
  \node at ($(error.south east)+(.3em,-.3em)$) {$\pm$};
  \coordinate (jct) at ($(proc)+(2,0)$); 
  \fill (jct) circle (3pt);
  \coordinate (jctmon) at ($(ctr.east)+(-.5em,0)$); 
  \fill (jctmon) circle (3pt);
  \coordinate (jctinput) at ($(ctr.west)+(1.5em,0)$); 
  \fill (jctinput) circle (3pt);

  \draw[thick,->] 
  ($(actuator.south)+(-2em,0)$) -- node[left,align=right] {mon.\\$\mathbf{m}_1$} ($(monitor.north)+(-2em,0)$);
  \draw[thick,->] 
  ($(monitor.north)+(2em,0)$) -- node[right,align=left]{mitig.\\
    $\mathbf{fs}$} ($(actuator.south)+(2em,0)$);
  \draw[<-,thick] 
  (error) 
  edge[above,align=center] 
  node[near end] {Reference\\$\mathbf{r}$} 
  ++(-1,0);
  \draw[thick,->] 
  (jct) -- ++(0,-3) -- node[above] {Feedback}
  ($(error)+(0,-3)$) -- (error);
  \draw[thick,->] (jctinput) |- (actuator);
  \draw[thick,->] (jctinput) |- ($(monitor.west)+(0,.5em)$);
  \draw[thick,->] (jctmon) |- node[below] {mon.\ $\mathbf{m}_2$} (monitor);
  \draw[thick,->] (proc) |- node[below] {mon.\ $\mathbf{m}_3$} (monitor);
  \draw[<-,thick] 
  ($(monitor.west)+(0,-.5em)$) 
  -- node[below,at end] {Ref.\ $\mathbf{r}$} 
  ++(-2.5,0);
  \draw[->,thick] 
  (actuator) -| 
  (jctmon) edge node[above,align=center] {Stimulus\\$\mathbf{u}$} (proc)
  (proc) edge node[near end,above,align=center] {Response\\$\mathbf{y}$} (jct)
  (error) edge node[above,align=center] {Error\\$\mathbf{e}$} (jctinput);
  \draw[->,thick] (jct) -- ++(.5,0) -- ++(.5,0);

  % Disturbance, Noise, Perturbations
  \path[draw,arrows={<-},thick] 
  ($(ctr.north east)+(-1em,0)$) edge node[at end,align=left] {Failures/Misuse\\$\mathbf{d_{C}}$} ++(0,.7)
  ($(proc.north east)+(-1em,0)$) -- node[at end,align=left]
  {Disturbance\\$\mathbf{d_{P}}$} ++(0,.7);
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../paper-eptcs"
%%% End:


==> figures/riskstructure-phases.tex <==
\tikzset{
  ->,>=stealth,thick,node distance=8em,
  scale=.7,every node/.style={transform shape},
  shorten >=1pt,auto,initial text={},
  every state/.style={minimum width=3em}}

  \node[state,initial,rectangle] % accepting
(0) {$0^{\cfct}$}; 
  \node[state] (c) [above right of=0] {$\overline{\cfct}$}; 
  \node[state] (1) [below right of=c] {$\cfct$};
  \node[state,dotted] (m) [right of=1] {$\underline{\cfct}$}; 

  \path 
  (0) edge[red]  node[align=center] {$\acendg{\cfct} (\mathsf{activate})$} (1) 
  (1) edge[bend right,swap,DarkGreen] node[align=center] {$\accomp[s]{\cfct}$\\$(\mathsf{start\;mitigate})$} (c)
  (c) edge[bend right,DarkGreen,dashed] node[swap,align=center] {$\accomp[e]{\cfct}$\\$(\mathsf{end\;mitigate})$} (0)
  (1) edge[bend left,DarkGreen,near end] node[align=center] {$\accomp[c]{\cfct}$
    $(\mathsf{completely}$\\$\mathsf{mitigate})$} (0)
  (c) edge[gray] node[near start,swap,align=center] {$\acendg{\cfct}$} (1)
  (1) edge[loop below,gray] node[align=center] {$\acendg{\cfct}(\mathsf{endanger})$} (1)
  (1) edge[red,dotted] node[align=center] {$\acendg[m]{\cfct}$\\$(\mathsf{mishap})$} (m)
  (c) edge[loop above,gray] node[align=center] {$\accomp[i_1]{\cfct},\ldots,\accomp[i_n]{\cfct}$ $(\mathsf{inter\mbox{-}mitigate})$} (c);

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../paper-eptcs.tex"
%%% End:

